Singularities in Inflationary Cosmology: A Review

We review here some recent results that show that inflationary cosmological models must contain initial singularities. We also present a new singularity theorem. The question of the initial singularity re-emerges in inflationary cosmology because inflation is known to be generically future-eternal. It is natural to ask, therefore, if inflationary models can be continued into the infinite past in a non-singular way. The results that we discuss show that the answer to the question is ``no.'' This means that we cannot use inflation as a way of avoiding the question of the birth of the Universe. We also argue that our new theorem suggests - in a sense that we explain in the paper - that the Universe cannot be infinitely old.

==> (inline-ps-0) <==
 newpath 0 -13 moveto
                                 0 #2 lineto #1 #2 lineto
                                 #1 -14 lineto closepath
                                 gsave 0.98 setgray fill grestore
                                 % Top, left border:
                                 newpath -2 -14 moveto
                                 -2 #2 2 add lineto
                                 #1 2 add #2 2 add lineto
                                 #1 2 sub #2 2 sub lineto
                                 2 #2 2 sub lineto
                                 2 -14 4 add lineto closepath
                                 gsave 0.7 setgray fill grestore
                                 % diag edge:
                                 newpath -2 #2 2 add moveto
                                 2 #2 2 sub lineto
                                 gsave .15 setlinewidth 0.999 setgray
                                       stroke grestore
                                 % Bottom, right border:
                                 newpath
                                 #1 2 sub -14 4 add moveto
                                 #1 2 sub #2 2 sub  lineto
                                 #1 2 add #2 2 add lineto
                                 #1 2 add -14 lineto
                                 -2 -14 lineto
                                 2 -14 4 add lineto closepath
                                 gsave 0.4 setgray fill grestore
                                 % diag edge:
                                 newpath #1 2 sub -14 4 add moveto
                                 #1 2 add -14 lineto
                                 gsave .2 setlinewidth 0.7 setgray
                                       stroke grestore
